The NuSTAR Serendipitous Survey: The 40 month Catalog and the Properties of the Distant High Energy X-ray Source Population

We present the first full catalog and science results for the NuSTAR serendipitous survey. The catalog incorporates data taken during the first 40 months of NuSTAR operation, which provide ~20Ms of effective exposure time over 331 fields, with an areal coverage of 13 sq deg, and 497 sources detected in total over the 3-24 keV energy range. There are 276 sources with spectroscopic redshifts and classifications, largely resulting from our extensive campaign of ground-based spectroscopic followup. We characterize the overall sample in terms of the X-ray, optical, and infrared source properties. The sample is primarily comprised of active galactic nuclei (AGNs), detected over a large range in redshift from z = 0.002 - 3.4 (median of <z> = 0.56), but also includes 16 spectroscopically confirmed Galactic sources. There is a large range in X-ray flux, from log( f_3-24keV / erg s^-1 cm^-2 ) ~ -14 to -11, and in rest-frame 10-40 keV luminosity, from log( L_10-40keV / erg s^-1 ) ~ 39 to 46, with a median of 44.1. Approximately 79% of the NuSTAR sources have lower energy (<10 keV) X-ray counterparts from XMM-Newton, Chandra, and Swift/XRT. The mid-infrared (MIR) analysis, using WISE all-sky survey data, shows that MIR AGN color selections miss a large fraction of the NuSTAR-selected AGN population, from ~15% at the highest luminosities (Lx > 10^44 erg s^-1) to ~80% at the lowest luminosities (Lx < 10^43 erg s^-1). Our optical spectroscopic analysis finds that the observed fraction of optically obscured AGNs (i.e., the Type 2 fraction) is F_Type2 = 53(+14-15)%, for a well-defined subset of the 8-24 keV selected sample. This is higher, albeit at a low significance level, than the Type 2 fraction measured for redshift- and luminosity-matched AGNs selected by <10 keV X-ray missions.

==> (inline-0) <==
\begin{longtable}{llccllc} 
\caption[Summary of the optical spectroscopy]{Summary of the optical
  spectroscopy for the \nustar serendipitous survey sources. The
  columns are described in Section A.2.} \label{specTable} \\
\hline \hline \noalign{\smallskip} \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{\nustar Name} & \multicolumn{1}{c}{$z$} &
\multicolumn{1}{c}{Type} & \multicolumn{1}{c}{Lines} &
\multicolumn{1}{c}{Notes} & \multicolumn{1}{c}{Run} \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} \\
\noalign{\smallskip} \hline 
\endfirsthead
\multicolumn{7}{c}%
{\tablename\ \thetable{} -- continued from previous page} \\
\hline \hline \noalign{\smallskip} \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{\nustar Name} & \multicolumn{1}{c}{$z$} &
\multicolumn{1}{c}{Type} & \multicolumn{1}{c}{Lines} &
\multicolumn{1}{c}{Notes} & \multicolumn{1}{c}{Run} \\ \noalign{\smallskip} \hline \noalign{\smallskip}
\endhead
\noalign{\smallskip}
\hline \multicolumn{7}{r}{{Continued on next page}} \\ 
\endfoot
\noalign{\smallskip}
\hline \hline
\endlastfoot
\noalign{\smallskip}
1 & NuSTARJ000011-7652.5 & 0.053 & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & \parbox[t]{4.4cm}{\citet{Jones04,Jones09}} & L \\
2 & NuSTARJ001130+0057.8 & 1.492 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{4}} \mbox{\ion{He}{2}} \mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$} & $\cdot$$\cdot$$\cdot$ & S \\
3 & NuSTARJ001442+8131.9 & 0.365 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 28 \\
4 & NuSTARJ001542+8134.4 & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & \parbox[t]{4.4cm}{Continuum detected} & 33 \\
6 & NuSTARJ001852-1026.1 & 0.332 & BL & \parbox[t]{6cm}{\mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & 31 \\
7 & NuSTARJ001858-1022.7 & 1.172 & NL & \parbox[t]{6cm}{\mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$ H$\mathrm{\gamma}$} & $\cdot$$\cdot$$\cdot$ & 31 \\
13 & NuSTARJ002227-1854.7 & 0.287 & NL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 29 \\
14 & NuSTARJ002544+6818.8 & 0.012 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & 17 \\
16 & NuSTARJ005332+7304.0 & 1.403 & NL & \parbox[t]{6cm}{\mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]}} & $\cdot$$\cdot$$\cdot$ & 38 \\
17 & NuSTARJ005408+7303.2 & 0.321 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 31 \\
21 & NuSTARJ011042-4604.3 & 1.073 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 5 \\
23 & NuSTARJ011103-4602.7 & 0.495 & NL & \parbox[t]{6cm}{Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 11 \\
25 & NuSTARJ012215+5002.2 & 0.021 & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & \parbox[t]{4.4cm}{\citet{Huchra12}} & L \\
28 & NuSTARJ012809-1851.6 & 0.303 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 29 \\
32 & NuSTARJ020932-1011.7 & 0.144 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ G-band$^{\mathrm{\dagger}}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$ Na$_{\mathrm{D1,D2}}^{\mathrm{\dagger}}$ \mbox{[\ion{O}{1}]}} & $\cdot$$\cdot$$\cdot$ & 32 \\
35 & NuSTARJ022454+1842.4 & 0.380 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & 29 \\
36 & NuSTARJ022744+3121.2 & 1.488 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]}} & \parbox[t]{4.4cm}{Quality B} & 36 \\
37 & NuSTARJ023229+2023.7 & 0.029 & BL & \parbox[t]{6cm}{\mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} \mbox{[\ion{O}{1}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]} \mbox{[\ion{Ar}{3}]} CaT$^{\mathrm{\dagger}}$} & $\cdot$$\cdot$$\cdot$ & 10 \\
38 & NuSTARJ023454-2934.5 & 0.679 & BL & $\cdot$$\cdot$$\cdot$ & \parbox[t]{4.4cm}{\citet{Pietsch98}} & L \\
39 & NuSTARJ023536-2938.6 & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & \parbox[t]{4.4cm}{Continuum detected} & 32 \\
40 & NuSTARJ024219-0004.7 & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & \parbox[t]{4.4cm}{Continuum detected} & 31 \\
41 & NuSTARJ024259-0003.9 & 2.351 & BL & \parbox[t]{6cm}{Ly$\mathrm{\alpha}$ \mbox{\ion{Si}{4}} \mbox{\ion{C}{4}} \mbox{\ion{He}{2}} \mbox{\ion{C}{3}]} \mbox{\ion{C}{2}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & S \\
42 & NuSTARJ024429-2604.7 & 1.395 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{4}} \mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]}} & $\cdot$$\cdot$$\cdot$ & 31 \\
43 & NuSTARJ024434-2612.9 & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & \parbox[t]{4.4cm}{Continuum detected} & 31 \\
45 & NuSTARJ024459-2603.6 & 0.519 & BL? & \parbox[t]{6cm}{H$\mathrm{\beta}$ H$\mathrm{\alpha}$} & \parbox[t]{4.4cm}{H$\alpha$ affected by strong cosmic ray} & 20 \\
47 & NuSTARJ024507-2605.7 & 0.751 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 18 \\
48 & NuSTARJ025031+5432.6 & 0.218 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 36 \\
50 & NuSTARJ030356-0109.1 & 1.520 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{4}} \mbox{\ion{He}{2}} \mbox{\ion{C}{3}]} \mbox{\ion{C}{2}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & S \\
51 & NuSTARJ030749-2255.0 & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & \parbox[t]{4.4cm}{Continuum detected; tentative \oii detection at $z=0.601$} & 12 \\
53 & NuSTARJ030828-2253.6 & 0.394 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$} & $\cdot$$\cdot$$\cdot$ & 10 \\
54 & NuSTARJ031548-0218.9 & 0.679 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 34 \\
55 & NuSTARJ031558-0227.9 & 0.255 & BL? & \parbox[t]{6cm}{\mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} G-band$^{\mathrm{\dagger}}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$ H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & 32 \\
56 & NuSTARJ031602-0224.1 & 0.730 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 31 \\
57 & NuSTARJ031611-0224.8 & 1.066 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$} & $\cdot$$\cdot$$\cdot$ & 31 \\
58 & NuSTARJ031901-6629.7 & 1.180 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}}} & \parbox[t]{4.4cm}{Quality B} & 11 \\
59 & NuSTARJ031924-6629.9 & 0.391 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$} & $\cdot$$\cdot$$\cdot$ & 18 \\
60 & NuSTARJ031925-6635.0 & 0.281 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ H$\mathrm{\delta}$ G-band$^{\mathrm{\dagger}}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} \mbox{\ion{He}{1}} \mbox{[\ion{O}{1}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & 32 \\
64 & NuSTARJ032459-0256.2 & 0.020 & BL & \parbox[t]{6cm}{H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} \mbox{[\ion{O}{1}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & 10 \\
65 & NuSTARJ034404-4439.7 & 0.561 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 32 \\
66 & NuSTARJ034439-4433.3 & 1.217 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{3}]} \mbox{\ion{C}{2}]} \mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]}} & $\cdot$$\cdot$$\cdot$ & 32 \\
67 & NuSTARJ034632-3026.8 & 0.239 & BL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & 10 \\
68 & NuSTARJ034646-3026.9 & 0.267 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 31 \\
69 & NuSTARJ034912-1158.1 & 0.314 & BL? & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & 32 \\
71 & NuSTARJ035002-5014.5 & 0.794 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 32 \\
72 & NuSTARJ035009-5018.5 & 1.344 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{4}} \mbox{\ion{He}{2}} \mbox{\ion{O}{3}]} \mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 32 \\
74 & NuSTARJ035636-4041.7 & 0.869 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} G-band$^{\mathrm{\dagger}}$ H$\mathrm{\beta}$} & $\cdot$$\cdot$$\cdot$ & 32 \\
75 & NuSTARJ035829+1030.4 & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & \parbox[t]{4.4cm}{Continuum detected} & 36 \\
77 & NuSTARJ035911+1031.4 & 0.167 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & 19 \\
82 & NuSTARJ042538-5714.5 & 0.000 & Gal & \parbox[t]{6cm}{H$\mathrm{\delta}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ H$\mathrm{\alpha}$} & $\cdot$$\cdot$$\cdot$ & 32 \\
83 & NuSTARJ042612-5715.0 & 0.098 & BL & \parbox[t]{6cm}{\mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ G-band$^{\mathrm{\dagger}}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$ \mbox{\ion{Fe}{1}}$_{\mathrm{E2}}$$^{\mathrm{\dagger}}$ Na$_{\mathrm{D1,D2}}^{\mathrm{\dagger}}$ H$\mathrm{\alpha}$} & $\cdot$$\cdot$$\cdot$ & 32 \\
84 & NuSTARJ042711-1202.4 & 0.838 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 32 \\
85 & NuSTARJ042723-1207.0 & 0.289 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ G-band$^{\mathrm{\dagger}}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$ \mbox{\ion{Fe}{1}}$_{\mathrm{E2}}$$^{\mathrm{\dagger}}$ \mbox{[\ion{O}{1}]} \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 32 \\
86 & NuSTARJ043326+0517.1 & 0.866 & NL? & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 10 \\
88 & NuSTARJ043705-4713.7 & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & \parbox[t]{4.4cm}{Continuum detected} & 35 \\
90 & NuSTARJ043727-4711.5 & 0.051 & BL & \parbox[t]{6cm}{H$\mathrm{\delta}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} \mbox{[\ion{Fe}{7}]} H$\mathrm{\alpha}$ \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & 22 \\
91 & NuSTARJ043734-4716.7 & 0.362 & NL & \parbox[t]{6cm}{H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$} & $\cdot$$\cdot$$\cdot$ & 22 \\
92 & NuSTARJ043750-4715.0 & 0.731 & NL & $\cdot$$\cdot$$\cdot$ & \parbox[t]{4.4cm}{Continuum detected} & 32 \\
94 & NuSTARJ050559-2349.9 & 0.036 & NL & \parbox[t]{6cm}{Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ G-band$^{\mathrm{\dagger}}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$ Na$_{\mathrm{D1,D2}}^{\mathrm{\dagger}}$ H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & \parbox[t]{4.4cm}{\citet{Jones04,Jones09}} & L \\
95 & NuSTARJ050608-2348.3 & 0.333 & BL? & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 19 \\
96 & NuSTARJ051556-0012.6 & 0.927 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 8 \\
97 & NuSTARJ051617-0013.7 & 0.201 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$} & $\cdot$$\cdot$$\cdot$ & 8 \\
98 & NuSTARJ051626-0012.2 & 0.000 & Gal & \parbox[t]{6cm}{H$\mathrm{\beta}$ H$\mathrm{\alpha}$} & $\cdot$$\cdot$$\cdot$ & 8 \\
99 & NuSTARJ052100-2528.8 & 1.666 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{4}} \mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 8 \\
100 & NuSTARJ052109-2519.1 & 1.196 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{4}} \mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 8 \\
101 & NuSTARJ052531-4557.8 & 1.479 & BL & $\cdot$$\cdot$$\cdot$ & \parbox[t]{4.4cm}{\citet{Stickel93}} & L \\
102 & NuSTARJ054259+6309.0 & 0.079 & BL & \parbox[t]{6cm}{\mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} \mbox{[\ion{O}{1}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & 31 \\
103 & NuSTARJ061452+7105.0 & 1.714 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{4}} \mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 21 \\
106 & NuSTARJ061607+7106.8 & 1.705 & BL & \parbox[t]{6cm}{Ly$\mathrm{\alpha}$ \mbox{\ion{C}{4}} \mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 20 \\
107 & NuSTARJ061639+7108.2 & 0.203 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & 20 \\
110 & NuSTARJ063358+1742.4 & 0.891 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$} & $\cdot$$\cdot$$\cdot$ & 6 \\
113 & NuSTARJ065003+6046.8 & 0.319 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 31 \\
114 & NuSTARJ065010+6048.6 & 0.396 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 14 \\
116 & NuSTARJ065318+7424.8 & 0.170 & NL & \parbox[t]{6cm}{\mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 31 \\
117 & NuSTARJ065751-5559.0 & 1.537 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{4}} \mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 22 \\
118 & NuSTARJ065759-5550.2 & 2.310 & BL & \parbox[t]{6cm}{Ly$\mathrm{\alpha}$ \mbox{\ion{Si}{4}} \mbox{\ion{C}{4}} \mbox{\ion{C}{3}]}} & $\cdot$$\cdot$$\cdot$ & 22 \\
119 & NuSTARJ065805-5601.2 & 0.296 & NL? & \parbox[t]{6cm}{\mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} G-band$^{\mathrm{\dagger}}$ \mbox{[\ion{O}{3}]} \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$ H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & 32 \\
120 & NuSTARJ065843-5550.2 & 0.297 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$} & $\cdot$$\cdot$$\cdot$ & 18 \\
124 & NuSTARJ065947+1412.6 & 0.500 & NL? & \parbox[t]{6cm}{\mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 31 \\
125 & NuSTARJ070004+1414.6 & 0.134 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} G-band$^{\mathrm{\dagger}}$ H$\mathrm{\gamma}$ \mbox{\ion{He}{2}} H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$ Na$_{\mathrm{D1,D2}}^{\mathrm{\dagger}}$ \mbox{[\ion{O}{1}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 32 \\
127 & NuSTARJ070014+1416.8 & 0.000 & Gal & \parbox[t]{6cm}{Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ H$\mathrm{\delta}$ G-band$^{\mathrm{\dagger}}$ H$\mathrm{\gamma}$ \mbox{\ion{He}{2}} H$\mathrm{\beta}$ \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$ \mbox{\ion{Fe}{1}}$_{\mathrm{E2}}$$^{\mathrm{\dagger}}$ Na$_{\mathrm{D1,D2}}^{\mathrm{\dagger}}$ H$\mathrm{\alpha}$} & $\cdot$$\cdot$$\cdot$ & 32 \\
129 & NuSTARJ070810-4933.2 & 0.186 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ G-band$^{\mathrm{\dagger}}$ \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$ Na$_{\mathrm{D1,D2}}^{\mathrm{\dagger}}$ H$\mathrm{\alpha}$} & $\cdot$$\cdot$$\cdot$ & 32 \\
130 & NuSTARJ070825-4937.8 & 1.654 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{4}} \mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 22 \\
131 & NuSTARJ070829-4645.4 & 1.176 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} H$\mathrm{\delta}$} & $\cdot$$\cdot$$\cdot$ & 32 \\
133 & NuSTARJ070859-4937.9 & 1.412 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 18 \\
134 & NuSTARJ071109+5907.4 & 1.966 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}}} & \parbox[t]{4.4cm}{Quality B} & 36 \\
135 & NuSTARJ071345+4542.1 & 0.126 & NL & \parbox[t]{6cm}{\mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}^{\mathrm{\dagger}}$ H$\mathrm{\beta}$ H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & 31 \\
136 & NuSTARJ071404+4541.0 & 0.167 & NL & \parbox[t]{6cm}{\mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & \parbox[t]{4.4cm}{\halpha affected by A-band telluric feature} & 31 \\
137 & NuSTARJ071422+3523.9 & 0.015 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 13 \\
138 & NuSTARJ071422+4538.4 & 0.157 & BL & \parbox[t]{6cm}{\mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$ H$\mathrm{\gamma}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & \parbox[t]{4.4cm}{\halpha affected by A-band telluric feature} & 31 \\
139 & NuSTARJ071430+4540.2 & 0.159 & NL & \parbox[t]{6cm}{\mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} \mbox{[\ion{O}{3}]}} & \parbox[t]{4.4cm}{\halpha lost to A-band telluric feature} & 31 \\
140 & NuSTARJ071432+3515.0 & 0.596 & NL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 13 \\
141 & NuSTARJ073730+5846.1 & 0.357 & NL? & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & 12 \\
142 & NuSTARJ073938-3146.4 & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & \parbox[t]{4.4cm}{Continuum detected; tentative \halpha detection at $z\approx 0$} & 32 \\
144 & NuSTARJ073959-3147.8 & 0.000 & Gal & \parbox[t]{6cm}{Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ H$\mathrm{\delta}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$ \mbox{\ion{Fe}{1}}$_{\mathrm{E2}}$$^{\mathrm{\dagger}}$ Na$_{\mathrm{D1,D2}}^{\mathrm{\dagger}}$ H$\mathrm{\alpha}$ \mbox{\ion{He}{1}}} & $\cdot$$\cdot$$\cdot$ & 24 \\
146 & NuSTARJ075611-4133.9 & 0.000 & Gal & \parbox[t]{6cm}{Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ G-band$^{\mathrm{\dagger}}$ H$\mathrm{\beta}$ \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$ Na$_{\mathrm{D1,D2}}^{\mathrm{\dagger}}$ H$\mathrm{\alpha}$ CaT$^{\mathrm{\dagger}}$} & $\cdot$$\cdot$$\cdot$ & 24 \\
148 & NuSTARJ075800+3920.4 & 0.095 & BL & \parbox[t]{6cm}{\mbox{\ion{He}{1}} \mbox{[\ion{Fe}{7}]} \mbox{[\ion{O}{1}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]} \mbox{[\ion{Ar}{3}]}} & $\cdot$$\cdot$$\cdot$ & 19 \\
149 & NuSTARJ080359+0513.0 & 0.167 & NL & \parbox[t]{6cm}{Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$} & $\cdot$$\cdot$$\cdot$ & 22 \\
150 & NuSTARJ080421+0504.9 & 0.000 & Gal & \parbox[t]{6cm}{H$\mathrm{\delta}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$ Na$_{\mathrm{D1,D2}}^{\mathrm{\dagger}}$ H$\mathrm{\alpha}$} & \parbox[t]{4.4cm}{Counterpart uncertainty} & 35 \\
152 & NuSTARJ081003-7527.2 & $\cdot$$\cdot$$\cdot$ & BL\ Lac? & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & 22 \\
153 & NuSTARJ081900+7037.2 & 1.276 & BL? & \parbox[t]{6cm}{\mbox{\ion{C}{4}} \mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$} & $\cdot$$\cdot$$\cdot$ & 31 \\
154 & NuSTARJ081910+7039.3 & 1.278 & NL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]}} & $\cdot$$\cdot$$\cdot$ & 31 \\
155 & NuSTARJ082004+7037.2 & 1.319 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{4}} \mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$} & $\cdot$$\cdot$$\cdot$ & 31 \\
157 & NuSTARJ082031+7038.3 & 0.419 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 31 \\
158 & NuSTARJ082303-0502.7 & 0.313 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 23 \\
160 & NuSTARJ084034+3834.7 & 0.217 & NL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & 19 \\
163 & NuSTARJ090016+3902.8 & 0.862 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{2}]} \mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & S \\
164 & NuSTARJ090028+3901.7 & 0.963 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} H$\mathrm{\gamma}$} & $\cdot$$\cdot$$\cdot$ & S \\
165 & NuSTARJ090053+3856.3 & 0.229 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} \mbox{[\ion{O}{1}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]} \mbox{[\ion{Ar}{3}]}} & $\cdot$$\cdot$$\cdot$ & S \\
166 & NuSTARJ091058+4532.3 & 0.245 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} H$\mathrm{\beta}$ H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 33 \\
167 & NuSTARJ091104+4528.0 & 0.295 & BL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} \mbox{\ion{He}{1}} \mbox{[\ion{O}{1}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & S \\
169 & NuSTARJ092018+3706.4 & 0.235 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ G-band$^{\mathrm{\dagger}}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$ Na$_{\mathrm{D1,D2}}^{\mathrm{\dagger}}$ \mbox{[\ion{O}{1}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & S \\
170 & NuSTARJ092042-0808.9 & 1.495 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{4}} \mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 20 \\
171 & NuSTARJ093534+6119.3 & 0.202 & BL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ G-band$^{\mathrm{\dagger}}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$ Na$_{\mathrm{D1,D2}}^{\mathrm{\dagger}}$ \mbox{[\ion{O}{1}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & S \\
173 & NuSTARJ094010+0330.6 & 0.616 & BL & \parbox[t]{6cm}{\mbox{[\ion{Ne}{4}]} \mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} H$\mathrm{\delta}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & S \\
174 & NuSTARJ094031+0331.4 & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & \parbox[t]{4.4cm}{Continuum detected} & 36 \\
175 & NuSTARJ094052+0331.6 & 0.552 & NL & \parbox[t]{6cm}{\mbox{\ion{C}{2}]} \mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} \mbox{\ion{He}{1}} \mbox{[\ion{O}{1}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & S \\
182 & NuSTARJ095503+6944.7 & 1.249 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{4}} \mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 21 \\
183 & NuSTARJ095507+6935.8 & 1.324 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{4}} \mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 31 \\
184 & NuSTARJ095512+6947.6 & 0.675 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 14 \\
190 & NuSTARJ095735+6900.0 & 0.612 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 13 \\
194 & NuSTARJ095838+6909.2 & 0.000 & Gal & \parbox[t]{6cm}{\mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$ CaT$^{\mathrm{\dagger}}$} & $\cdot$$\cdot$$\cdot$ & 13 \\
195 & NuSTARJ095848+6905.7 & 1.288 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{3}]} \mbox{\ion{C}{2}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & S \\
199 & NuSTARJ100153+0300.7 & 0.044 & NL? & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ G-band$^{\mathrm{\dagger}}$ \mbox{[\ion{O}{3}]} \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$ Na$_{\mathrm{D1,D2}}^{\mathrm{\dagger}}$ \mbox{[\ion{O}{1}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]} CaT$^{\mathrm{\dagger}}$} & $\cdot$$\cdot$$\cdot$ & S \\
200 & NuSTARJ100206+5542.9 & 1.153 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{3}]} \mbox{\ion{C}{2}]} \mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$} & $\cdot$$\cdot$$\cdot$ & S \\
201 & NuSTARJ100417+0517.4 & 0.268 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ G-band$^{\mathrm{\dagger}}$ \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$} & $\cdot$$\cdot$$\cdot$ & 22 \\
203 & NuSTARJ100714+1253.7 & 0.586 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} \mbox{\ion{He}{1}} \mbox{[\ion{O}{1}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & S \\
204 & NuSTARJ100717+1245.7 & 1.284 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{4}} \mbox{\ion{He}{2}} \mbox{\ion{C}{3}]} \mbox{\ion{C}{2}]} \mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ H$\mathrm{\delta}$ H$\mathrm{\gamma}$} & $\cdot$$\cdot$$\cdot$ & S \\
205 & NuSTARJ100751+1245.5 & 0.214 & BL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ G-band$^{\mathrm{\dagger}}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$ Na$_{\mathrm{D1,D2}}^{\mathrm{\dagger}}$ \mbox{[\ion{O}{1}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & S \\
206 & NuSTARJ101609-3328.9 & 0.562 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\gamma}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 22 \\
211 & NuSTARJ102318+0036.5 & 0.000 & Gal & \parbox[t]{6cm}{H$\mathrm{\beta}$ \mbox{\ion{Fe}{1}}$_{\mathrm{E2}}$$^{\mathrm{\dagger}}$ Na$_{\mathrm{D1,D2}}^{\mathrm{\dagger}}$ H$\mathrm{\alpha}$} & \parbox[t]{4.4cm}{Counterpart uncertainty} & 35 \\
213 & NuSTARJ102345+0044.1 & 0.300 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ G-band$^{\mathrm{\dagger}}$ H$\mathrm{\beta}^{\mathrm{\dagger}}$ \mbox{[\ion{O}{3}]} \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$ Na$_{\mathrm{D1,D2}}^{\mathrm{\dagger}}$ \mbox{[\ion{O}{1}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & S \\
214 & NuSTARJ102622+2545.2 & 0.326 & BL? & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$} & $\cdot$$\cdot$$\cdot$ & 7 \\
215 & NuSTARJ102628+2544.2 & 0.827 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\gamma}$} & $\cdot$$\cdot$$\cdot$ & 7 \\
217 & NuSTARJ102710-4352.5 & 0.498 & BL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 23 \\
218 & NuSTARJ102735-4351.0 & 1.096 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 24 \\
219 & NuSTARJ102802-4351.0 & 1.784 & BL & \parbox[t]{6cm}{\mbox{\ion{Si}{4}} \mbox{\ion{C}{4}} \mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 32 \\
220 & NuSTARJ103410+6006.7 & 0.258 & BL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$} & $\cdot$$\cdot$$\cdot$ & 12 \\
222 & NuSTARJ103813+5331.3 & 1.225 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{4}} \mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 21 \\
224 & NuSTARJ104339+7025.5 & 0.086 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 33 \\
227 & NuSTARJ105931+2429.8 & 0.908 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{2}]} \mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$} & $\cdot$$\cdot$$\cdot$ & S \\
228 & NuSTARJ110403+3813.8 & 1.096 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 8 \\
229 & NuSTARJ110414+3807.2 & 0.725 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 12 \\
230 & NuSTARJ110418+3820.8 & 2.046 & BL & \parbox[t]{6cm}{Ly$\mathrm{\alpha}$ \mbox{\ion{C}{4}} \mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 31 \\
234 & NuSTARJ110728+7228.7 & 0.403 & NL? & \parbox[t]{6cm}{H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 21 \\
235 & NuSTARJ110740+7232.5 & 2.111 & BL & \parbox[t]{6cm}{Ly$\mathrm{\alpha}$ \mbox{\ion{C}{4}} \mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 34 \\
236 & NuSTARJ110752+7230.7 & 0.901 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 36 \\
237 & NuSTARJ111320+0934.7 & 1.103 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}}} & \parbox[t]{4.4cm}{Quality B} & 22 \\
239 & NuSTARJ111417+3242.8 & 0.208 & BL & \parbox[t]{6cm}{\mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ G-band$^{\mathrm{\dagger}}$ H$\mathrm{\beta}^{\mathrm{\dagger}}$ \mbox{[\ion{O}{3}]} \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$ Na$_{\mathrm{D1,D2}}^{\mathrm{\dagger}}$ \mbox{[\ion{O}{1}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & S \\
243 & NuSTARJ112829+5831.8 & 0.410 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$} & $\cdot$$\cdot$$\cdot$ & 12 \\
244 & NuSTARJ113202+2744.0 & 0.171 & NL & \parbox[t]{6cm}{\mbox{[\ion{Ne}{5}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ H$\mathrm{\delta}^{\mathrm{\dagger}}$ G-band$^{\mathrm{\dagger}}$ H$\mathrm{\gamma}^{\mathrm{\dagger}}$ H$\mathrm{\beta}^{\mathrm{\dagger}}$ \mbox{[\ion{O}{3}]} \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$ Na$_{\mathrm{D1,D2}}^{\mathrm{\dagger}}$ \mbox{[\ion{O}{1}]} \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & S \\
245 & NuSTARJ113235+2735.6 & 0.691 & NL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 36 \\
246 & NuSTARJ113900+5913.8 & 0.115 & BL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} \mbox{\ion{He}{1}} \mbox{[\ion{O}{1}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]} \mbox{[\ion{Ar}{3}]}} & $\cdot$$\cdot$$\cdot$ & S \\
247 & NuSTARJ114004+3147.3 & 0.781 & NL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 31 \\
249 & NuSTARJ115745+6005.0 & 2.923 & BL? & \parbox[t]{6cm}{Ly$\mathrm{\alpha}$ \mbox{\ion{C}{3}]}} & $\cdot$$\cdot$$\cdot$ & 4 \\
250 & NuSTARJ115833+4237.7 & 1.036 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$} & $\cdot$$\cdot$$\cdot$ & 27 \\
252 & NuSTARJ115851+4243.2 & 0.002 & NL & \parbox[t]{6cm}{Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ G-band$^{\mathrm{\dagger}}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$ Na$_{\mathrm{D1,D2}}^{\mathrm{\dagger}}$ \mbox{[\ion{O}{1}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]} CaT$^{\mathrm{\dagger}}$} & $\cdot$$\cdot$$\cdot$ & S \\
254 & NuSTARJ115912+4232.7 & 0.177 & NL & \parbox[t]{6cm}{\mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$} & $\cdot$$\cdot$$\cdot$ & 4 \\
256 & NuSTARJ120242+4437.2 & 0.296 & NL? & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 33 \\
257 & NuSTARJ120308+4437.0 & 0.679 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 33 \\
258 & NuSTARJ120331+4431.4 & 1.669 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{4}} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 14 \\
259 & NuSTARJ120348+4428.0 & 1.994 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{4}} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 12 \\
260 & NuSTARJ120610-3157.1 & 0.234 & NL? & \parbox[t]{6cm}{\mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & 36 \\
261 & NuSTARJ120613+4957.2 & 0.784 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{2}]} \mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} H$\mathrm{\delta}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & S \\
263 & NuSTARJ120647-3154.4 & 1.665 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{4}} \mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 36 \\
265 & NuSTARJ121355+1404.4 & 0.154 & BL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ G-band$^{\mathrm{\dagger}}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$ \mbox{\ion{He}{1}} Na$_{\mathrm{D1,D2}}^{\mathrm{\dagger}}$ \mbox{[\ion{O}{1}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & S \\
266 & NuSTARJ121357+1407.3 & 0.245 & NL & \parbox[t]{6cm}{Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 35 \\
267 & NuSTARJ121358+2936.1 & 0.131 & BL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ H$\mathrm{\delta}$ G-band$^{\mathrm{\dagger}}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} \mbox{\ion{He}{1}} \mbox{[\ion{O}{1}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]} \mbox{[\ion{Ar}{3}]}} & $\cdot$$\cdot$$\cdot$ & S \\
268 & NuSTARJ121405+1407.0 & 1.843 & BL & \parbox[t]{6cm}{Ly$\mathrm{\alpha}$ \mbox{\ion{C}{4}} \mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 15 \\
269 & NuSTARJ121407+1409.5 & 0.300 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ H$\mathrm{\delta}$ G-band$^{\mathrm{\dagger}}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$ Na$_{\mathrm{D1,D2}}^{\mathrm{\dagger}}$ \mbox{[\ion{O}{1}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & S \\
270 & NuSTARJ121411+1359.0 & 0.377 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & 15 \\
272 & NuSTARJ121415+1408.1 & 0.318 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 33 \\
273 & NuSTARJ121425+2936.1 & 0.308 & BL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} \mbox{\ion{He}{1}} \mbox{[\ion{O}{1}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & S \\
274 & NuSTARJ121426+1405.9 & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & \parbox[t]{4.4cm}{Continuum detected} & 36 \\
275 & NuSTARJ121426+1403.1 & 1.277 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{3}]} \mbox{\ion{C}{2}]} \mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$} & $\cdot$$\cdot$$\cdot$ & S \\
276 & NuSTARJ121427+1410.8 & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ G-band$^{\mathrm{\dagger}}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$ Na$_{\mathrm{D1,D2}}^{\mathrm{\dagger}}$ H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]} \mbox{[\ion{Ar}{3}]}} & \parbox[t]{4.4cm}{Counterpart uncertainty} & S \\
277 & NuSTARJ121430+1406.4 & 0.216 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ G-band$^{\mathrm{\dagger}}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$ Na$_{\mathrm{D1,D2}}^{\mathrm{\dagger}}$ H$\mathrm{\alpha}^{\mathrm{\dagger}}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]} \mbox{[\ion{Ar}{3}]}} & $\cdot$$\cdot$$\cdot$ & S \\
278 & NuSTARJ121435+1404.5 & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & \parbox[t]{4.4cm}{Possible Balmer lines at $z=0$; counterpart uncertainty} & 35 \\
280 & NuSTARJ121849+2945.9 & 1.318 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{4}} \mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 36 \\
281 & NuSTARJ121849+2954.6 & 0.962 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{2}]} \mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$} & $\cdot$$\cdot$$\cdot$ & S \\
284 & NuSTARJ122733+3210.7 & 0.961 & NL & \parbox[t]{6cm}{\mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 38 \\
285 & NuSTARJ122751+3212.2 & 0.733 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 27 \\
287 & NuSTARJ123041+5752.9 & 0.745 & BL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 38 \\
288 & NuSTARJ124043-3645.5 & 1.475 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{4}} \mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 22 \\
292 & NuSTARJ124347-0228.9 & 1.206 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]}} & $\cdot$$\cdot$$\cdot$ & 22 \\
293 & NuSTARJ124946+2629.0 & 0.407 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 33 \\
294 & NuSTARJ124954+2633.1 & 0.831 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 33 \\
295 & NuSTARJ125609+5649.0 & 1.161 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{3}]} \mbox{\ion{C}{2}]} \mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$ H$\mathrm{\gamma}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & S \\
296 & NuSTARJ125617-0543.8 & 1.764 & BL & \parbox[t]{6cm}{Ly$\mathrm{\alpha}$ \mbox{\ion{C}{4}} \mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 36 \\
297 & NuSTARJ125623-0545.6 & 0.934 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 14 \\
298 & NuSTARJ125631+5652.1 & 2.275 & BL & \parbox[t]{6cm}{Ly$\mathrm{\alpha}$ \mbox{\ion{C}{4}} \mbox{\ion{He}{2}} \mbox{\ion{C}{3}]} \mbox{\ion{C}{2}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & S \\
299 & NuSTARJ125636-0543.7 & 1.439 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{4}} \mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]}} & $\cdot$$\cdot$$\cdot$ & 15 \\
300 & NuSTARJ125644+5647.4 & 1.966 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{4}} \mbox{\ion{He}{2}} \mbox{\ion{C}{3}]} \mbox{\ion{C}{2}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & S \\
302 & NuSTARJ125657+5644.6 & 2.073 & NL & \parbox[t]{6cm}{Ly$\mathrm{\alpha}$ \mbox{\ion{C}{4}} \mbox{\ion{He}{2}} \mbox{\ion{C}{3}]}} & $\cdot$$\cdot$$\cdot$ & 15 \\
305 & NuSTARJ130906+1133.3 & 0.840 & NL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 22 \\
306 & NuSTARJ130915+1140.5 & 0.324 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$} & $\cdot$$\cdot$$\cdot$ & 22 \\
308 & NuSTARJ131513-5513.2 & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & \parbox[t]{4.4cm}{Continuum detected; likely line at $\approx 4870$\AA} & 16 \\
309 & NuSTARJ131539-5512.6 & 0.136 & NL & \parbox[t]{6cm}{Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ G-band$^{\mathrm{\dagger}}$ \mbox{[\ion{O}{3}]} \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$ H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 24 \\
310 & NuSTARJ132903+5827.0 & 2.026 & BL & \parbox[t]{6cm}{Ly$\mathrm{\alpha}$ \mbox{\ion{C}{4}} \mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 36 \\
311 & NuSTARJ132916+5827.8 & 0.817 & BL? & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\beta}$} & $\cdot$$\cdot$$\cdot$ & 9 \\
312 & NuSTARJ132934+5828.7 & 0.592 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 9 \\
313 & NuSTARJ133311-3406.8 & 0.091 & NL? & \parbox[t]{6cm}{H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & 22 \\
316 & NuSTARJ133628-3414.1 & 0.000 & Gal & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & 16 \\
317 & NuSTARJ134447+5546.8 & 0.936 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$ H$\mathrm{\gamma}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & S \\
318 & NuSTARJ134513+5547.8 & 1.167 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{3}]} \mbox{\ion{C}{2}]} \mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$} & $\cdot$$\cdot$$\cdot$ & S \\
319 & NuSTARJ134906-3023.1 & 1.304 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 16 \\
320 & NuSTARJ134934-3025.5 & 0.163 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ G-band$^{\mathrm{\dagger}}$ \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$} & $\cdot$$\cdot$$\cdot$ & 22 \\
321 & NuSTARJ134937+0208.8 & 0.317 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} H$\mathrm{\delta}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 24 \\
324 & NuSTARJ135358+3328.1 & 0.077 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ G-band$^{\mathrm{\dagger}}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$ Na$_{\mathrm{D1,D2}}^{\mathrm{\dagger}}$ \mbox{[\ion{O}{1}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & S \\
325 & NuSTARJ140515+4326.4 & 0.135 & BL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ G-band$^{\mathrm{\dagger}}$ \mbox{[\ion{O}{3}]} \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$ \mbox{\ion{He}{1}} Na$_{\mathrm{D1,D2}}^{\mathrm{\dagger}}$ \mbox{[\ion{O}{1}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & S \\
328 & NuSTARJ141056-4230.0 & 0.067 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ G-band$^{\mathrm{\dagger}}$ \mbox{[\ion{O}{3}]} Na$_{\mathrm{D1,D2}}^{\mathrm{\dagger}}$ H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & \parbox[t]{4.4cm}{\citet{RadburnSmith06}} & L \\
333 & NuSTARJ141338-6524.8 & 0.088 & BL? & \parbox[t]{6cm}{H$\mathrm{\delta}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$} & $\cdot$$\cdot$$\cdot$ & 24 \\
334 & NuSTARJ141809+2500.7 & 0.723 & BL? & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 14 \\
335 & NuSTARJ143026+4159.9 & 0.352 & BL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} \mbox{\ion{He}{1}} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & S \\
336 & NuSTARJ143035+4159.9 & 1.529 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{4}} \mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]}} & $\cdot$$\cdot$$\cdot$ & 27 \\
338 & NuSTARJ143543+5846.9 & 0.632 & NL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 36 \\
339 & NuSTARJ143602+5850.9 & 0.379 & NL? & \parbox[t]{6cm}{\mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & 36 \\
340 & NuSTARJ143636+5843.0 & 0.000 & Gal & $\cdot$$\cdot$$\cdot$ & \parbox[t]{4.4cm}{\citet{Agueros09}} & L \\
341 & NuSTARJ144238-1709.8 & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & \parbox[t]{4.4cm}{Continuum detected} & 15 \\
342 & NuSTARJ144336+2459.1 & 2.136 & BL & \parbox[t]{6cm}{Ly$\mathrm{\alpha}$ \mbox{\ion{C}{4}} \mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 37 \\
343 & NuSTARJ144405+2500.2 & 0.600 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ H$\mathrm{\delta}^{\mathrm{\dagger}}$ H$\mathrm{\gamma}^{\mathrm{\dagger}}$ H$\mathrm{\beta}^{\mathrm{\dagger}}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 37 \\
344 & NuSTARJ144406+2506.3 & 1.539 & NL? & \parbox[t]{6cm}{\mbox{\ion{C}{4}} \mbox{\ion{C}{3}]}} & $\cdot$$\cdot$$\cdot$ & 30 \\
345 & NuSTARJ144528+2702.2 & 0.469 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 14 \\
346 & NuSTARJ144618-6415.0 & 0.355 & BL & \parbox[t]{6cm}{H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$} & $\cdot$$\cdot$$\cdot$ & 16 \\
347 & NuSTARJ145439-5135.3 & 0.186 & NL & \parbox[t]{6cm}{H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & 35 \\
349 & NuSTARJ145824-3143.5 & 1.434 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{4}} \mbox{\ion{He}{2}} \mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 24 \\
351 & NuSTARJ145836-3142.1 & 0.601 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]}} & $\cdot$$\cdot$$\cdot$ & 24 \\
353 & NuSTARJ145857-3135.5 & 1.045 & BL & $\cdot$$\cdot$$\cdot$ & \parbox[t]{4.4cm}{\citet{Caccianiga08}} & L \\
354 & NuSTARJ150333+1024.5 & 1.127 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{4}} \mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} H$\mathrm{\gamma}$} & $\cdot$$\cdot$$\cdot$ & 38 \\
355 & NuSTARJ150645+0346.2 & 0.034 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ G-band$^{\mathrm{\dagger}}$ H$\mathrm{\beta}^{\mathrm{\dagger}}$ \mbox{[\ion{O}{3}]} \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$ Na$_{\mathrm{D1,D2}}^{\mathrm{\dagger}}$ H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]} CaT$^{\mathrm{\dagger}}$} & $\cdot$$\cdot$$\cdot$ & S \\
356 & NuSTARJ151253-8124.3 & 0.069 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 16 \\
358 & NuSTARJ151440+4200.5 & 0.373 & NL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 26 \\
359 & NuSTARJ151508+4208.6 & 0.289 & NL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} \mbox{[\ion{O}{1}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & 15 \\
360 & NuSTARJ151549+5610.4 & 0.294 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 29 \\
361 & NuSTARJ151610+5613.7 & 0.969 & NL & \parbox[t]{6cm}{\mbox{\ion{C}{3}]} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 15 \\
362 & NuSTARJ151627+5612.9 & 0.540 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 15 \\
363 & NuSTARJ151654+5617.6 & 1.310 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]}} & $\cdot$$\cdot$$\cdot$ & 15 \\
364 & NuSTARJ153443+2323.7 & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & \parbox[t]{4.4cm}{Continuum detected} & 30 \\
365 & NuSTARJ153445+2331.5 & 0.160 & NL & \parbox[t]{6cm}{Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ G-band$^{\mathrm{\dagger}}$ \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$ Na$_{\mathrm{D1,D2}}^{\mathrm{\dagger}}$ \mbox{[\ion{O}{1}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & S \\
366 & NuSTARJ153548+5747.0 & 0.314 & NL? & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ G-band$^{\mathrm{\dagger}}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$ Na$_{\mathrm{D1,D2}}^{\mathrm{\dagger}}$ \mbox{[\ion{O}{1}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & S \\
367 & NuSTARJ153638+5750.2 & 0.336 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 15 \\
369 & NuSTARJ162055+8108.1 & 1.149 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{4}} \mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 29 \\
370 & NuSTARJ163017+3920.7 & 1.191 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{3}]} \mbox{\ion{C}{2}]} \mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]}} & $\cdot$$\cdot$$\cdot$ & S \\
371 & NuSTARJ164327+7034.0 & 0.560 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 10 \\
372 & NuSTARJ165105-0129.4 & 0.041 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ H$\mathrm{\delta}$ G-band$^{\mathrm{\dagger}}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$ Na$_{\mathrm{D1,D2}}^{\mathrm{\dagger}}$ H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & 24 \\
374 & NuSTARJ165312+0224.4 & 1.970 & BL & \parbox[t]{6cm}{\mbox{\ion{Si}{4}} \mbox{\ion{C}{4}} \mbox{\ion{He}{2}} \mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 22 \\
375 & NuSTARJ165346+3953.7 & 0.354 & NL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ H$\mathrm{\beta}^{\mathrm{\dagger}}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 37 \\
376 & NuSTARJ165351+3938.5 & 0.000 & Gal & \parbox[t]{6cm}{CaT$^{\mathrm{\dagger}}$} & $\cdot$$\cdot$$\cdot$ & 36 \\
379 & NuSTARJ170114+2927.8 & 0.259 & BL & \parbox[t]{6cm}{\mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 25 \\
380 & NuSTARJ170132+5144.5 & 2.012 & BL & \parbox[t]{6cm}{Ly$\mathrm{\alpha}$ \mbox{\ion{C}{4}} \mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 36 \\
382 & NuSTARJ171309+5734.3 & 0.243 & BL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ G-band$^{\mathrm{\dagger}}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$ \mbox{\ion{He}{1}} \mbox{[\ion{O}{1}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]} \mbox{[\ion{Ar}{3}]}} & $\cdot$$\cdot$$\cdot$ & S \\
387 & NuSTARJ172326-2836.4 & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & \parbox[t]{6cm}{CaT$^{\mathrm{\dagger}}$} & \parbox[t]{4.4cm}{Counterpart uncertainty} & 37 \\
388 & NuSTARJ172750-1414.8 & 0.279 & BL & \parbox[t]{6cm}{H$\mathrm{\beta}$ H$\mathrm{\alpha}$} & $\cdot$$\cdot$$\cdot$ & 16 \\
390 & NuSTARJ172803-1423.0 & 1.555 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 23 \\
391 & NuSTARJ172805-1416.5 & 1.582 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{4}} \mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 15 \\
392 & NuSTARJ172805-1420.9 & 0.197 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 23 \\
394 & NuSTARJ172807-1418.2 & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & \parbox[t]{4.4cm}{Possibly two sources contributing to \nustar detection} & 23 \\
399 & NuSTARJ175323-0132.5 & 0.760 & NL & \parbox[t]{6cm}{H$\mathrm{\delta}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 30 \\
400 & NuSTARJ175538-3314.9 & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & \parbox[t]{4.4cm}{Two spectra obtained, both showing CaT absorption at $z=0$} & 37 \\
401 & NuSTARJ181429+3410.8 & 0.763 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{3}]} \mbox{\ion{C}{2}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 3 \\
408 & NuSTARJ182604-0707.9 & 0.000 & Gal & \parbox[t]{6cm}{H$\mathrm{\alpha}$} & $\cdot$$\cdot$$\cdot$ & 30 \\
409 & NuSTARJ182615+7209.7 & 1.225 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 21 \\
417 & NuSTARJ183443+3237.8 & 0.510 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 1 \\
421 & NuSTARJ183639-2851.2 & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & \parbox[t]{6cm}{H$\mathrm{\alpha}^{\mathrm{\dagger}}$ CaT$^{\mathrm{\dagger}}$} & \parbox[t]{4.4cm}{Counterpart uncertainty} & 37 \\
428 & NuSTARJ184135-0502.3 & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & \parbox[t]{4.4cm}{Extremely red continuum; likely Galactic} & 38 \\
429 & NuSTARJ185900-7828.1 & 0.076 & BL & \parbox[t]{6cm}{H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 16 \\
431 & NuSTARJ191311-5008.0 & 0.157 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} H$\mathrm{\delta}^{\mathrm{\dagger}}$ G-band$^{\mathrm{\dagger}}$ H$\mathrm{\gamma}^{\mathrm{\dagger}}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$} & \parbox[t]{4.4cm}{\halpha affected by telluric absorption} & 24 \\
432 & NuSTARJ192607+4134.1 & 0.777 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}} H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 15 \\
433 & NuSTARJ193114-7241.8 & 0.723 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}}} & \parbox[t]{4.4cm}{Quality B} & 16 \\
435 & NuSTARJ193241-7242.4 & 0.599 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 23 \\
436 & NuSTARJ193246-7233.8 & 0.287 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ G-band$^{\mathrm{\dagger}}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$} & \parbox[t]{4.4cm}{\citet{Caccianiga04}} & L \\
438 & NuSTARJ195204+0234.6 & 1.173 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 24 \\
444 & NuSTARJ202339+3347.7 & $\cdot$$\cdot$$\cdot$ & Gal & \parbox[t]{6cm}{CaT$^{\mathrm{\dagger}}$} & \parbox[t]{4.4cm}{Counterpart uncertainty} & 17 \\
445 & NuSTARJ202351+3354.3 & $\cdot$$\cdot$$\cdot$ & Gal & \parbox[t]{6cm}{CaT$^{\mathrm{\dagger}}$} & \parbox[t]{4.4cm}{Counterpart uncertainty} & 17 \\
447 & NuSTARJ202420+3347.7 & $\cdot$$\cdot$$\cdot$ & Gal & \parbox[t]{6cm}{Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ CaT$^{\mathrm{\dagger}}$} & \parbox[t]{4.4cm}{Possibly incorrect counterpart due to high source density} & 31 \\
448 & NuSTARJ202421+3350.9 & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & \parbox[t]{6cm}{H$\mathrm{\delta}^{\mathrm{\dagger}}$ H$\mathrm{\gamma}^{\mathrm{\dagger}}$ H$\mathrm{\beta}^{\mathrm{\dagger}}$ H$\mathrm{\alpha}^{\mathrm{\dagger}}$} & \parbox[t]{4.4cm}{Counterpart uncertainty} & 37 \\
449 & NuSTARJ202828+2543.4 & 0.014 & NL & $\cdot$$\cdot$$\cdot$ & \parbox[t]{4.4cm}{\citet{Koss16b}} & L \\
450 & NuSTARJ203956-0054.6 & 0.319 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & 37 \\
451 & NuSTARJ204020-0056.1 & 0.601 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 2 \\
455 & NuSTARJ204342-1040.4 & 0.816 & NL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 29 \\
459 & NuSTARJ205829-4236.6 & 0.232 & BL & $\cdot$$\cdot$$\cdot$ & \parbox[t]{4.4cm}{\citet{Caccianiga08}} & L \\
460 & NuSTARJ211459+0606.3 & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & \parbox[t]{4.4cm}{Continuum detected} & 38 \\
461 & NuSTARJ211506+0607.6 & 0.689 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 31 \\
462 & NuSTARJ211517+0608.7 & 0.400 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} H$\mathrm{\delta}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 37 \\
465 & NuSTARJ212800+5651.8 & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & \parbox[t]{6cm}{H$\mathrm{\beta}$ H$\mathrm{\alpha}$} & \parbox[t]{4.4cm}{Possibly incorrect counterpart due to high source density} & 10 \\
469 & NuSTARJ215218-3027.0 & 0.379 & BL? & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]}} & $\cdot$$\cdot$$\cdot$ & 37 \\
472 & NuSTARJ220135-3153.3 & 0.097 & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & \parbox[t]{4.4cm}{\citet{deCarvalho97}} & L \\
473 & NuSTARJ220530-0157.6 & 1.619 & BL & $\cdot$$\cdot$$\cdot$ & \parbox[t]{4.4cm}{\citet{Barcons07}} & L \\
474 & NuSTARJ220633+1011.3 & 0.291 & NL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{O}{2}]} H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & 10 \\
475 & NuSTARJ220714+1014.6 & 0.484 & NL? & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$} & $\cdot$$\cdot$$\cdot$ & 10 \\
476 & NuSTARJ220901-4716.4 & 0.976 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 24 \\
477 & NuSTARJ220926-4715.2 & 0.405 & BL & \parbox[t]{6cm}{\mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$} & $\cdot$$\cdot$$\cdot$ & 24 \\
479 & NuSTARJ222657+3614.4 & 0.873 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 31 \\
481 & NuSTARJ223738+3422.6 & 1.099 & BL & \parbox[t]{6cm}{\mbox{\ion{C}{3}]} \mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$ H$\mathrm{\gamma}$} & $\cdot$$\cdot$$\cdot$ & 28 \\
483 & NuSTARJ224225+2942.0 & 0.304 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & 28 \\
484 & NuSTARJ224231+2939.3 & 0.121 & NL & \parbox[t]{6cm}{\mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & $\cdot$$\cdot$$\cdot$ & 28 \\
486 & NuSTARJ225433-1732.6 & 0.229 & BL & $\cdot$$\cdot$$\cdot$ & \parbox[t]{4.4cm}{Continuum detected} & 32 \\
490 & NuSTARJ231410+1449.8 & 0.289 & NL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\delta}$ H$\mathrm{\gamma}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]} H$\mathrm{\alpha}$ \mbox{[\ion{N}{2}]} \mbox{[\ion{S}{2}]}} & \parbox[t]{4.4cm}{Companion NLAGN galaxy at $2.8\arcsec$ offset and $z=0.291$} & 30 \\
492 & NuSTARJ231840-4223.0 & 0.464 & NL & \parbox[t]{6cm}{\mbox{[\ion{O}{2}]} Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 18 \\
494 & NuSTARJ232728+0849.3 & 3.430 & BL & \parbox[t]{6cm}{Ly$\mathrm{\alpha}$ \mbox{\ion{C}{4}} \mbox{\ion{C}{3}]}} & \parbox[t]{4.4cm}{Lyman alpha forest; highest redshift} & 31 \\
495 & NuSTARJ232744+0850.1 & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & $\cdot$$\cdot$$\cdot$ & \parbox[t]{4.4cm}{Continuum detected} & 30 \\
496 & NuSTARJ233408-2345.5 & 0.507 & BL & \parbox[t]{6cm}{\mbox{\ion{Mg}{2}} \mbox{[\ion{Ne}{5}]} \mbox{[\ion{O}{2}]} \mbox{[\ion{Ne}{3}]} H$\mathrm{\gamma}$ \mbox{\ion{He}{2}} H$\mathrm{\beta}$ \mbox{[\ion{O}{3}]}} & $\cdot$$\cdot$$\cdot$ & 32 \\
497 & NuSTARJ233426-2343.9 & 0.000 & Gal & \parbox[t]{6cm}{Ca$_{\mathrm{H,K}}^{\mathrm{\dagger}}$ G-band$^{\mathrm{\dagger}}$ \mbox{\ion{Mg}{1}{b}}$^{\mathrm{\dagger}}$ \mbox{\ion{Fe}{1}}$_{\mathrm{E2}}$$^{\mathrm{\dagger}}$ Na$_{\mathrm{D1,D2}}^{\mathrm{\dagger}}$ H$\mathrm{\alpha}$} & $\cdot$$\cdot$$\cdot$ & 32 \\
498 & NuSTARJ235924-6056.1 & 1.295 & BL & \parbox[t]{6cm}{\mbox{\ion{He}{2}} \mbox{\ion{C}{3}]} \mbox{\ion{C}{2}]} \mbox{\ion{Mg}{2}}} & $\cdot$$\cdot$$\cdot$ & 24 \\
\end{longtable}
